An Improved Limit on Pauli-Exclusion-Principle Forbidden Atomic Transitions

We have examined the atomic theory behind recent constraints on the violation of the Pauli Exclusion Principle derived from experiments that look for x rays emitted from conductors while a large current is present. We also re-examine the assumptions underlying such experiments. We use the results of these studies to assess pilot measurements to develop an improved test of the Principle. We present an improved limit of $(1/2)\beta^2 < 2.6\times10^{-39}$ on the Pauli Exclusion Principle. This limit is the best to date for interactions between a system of fermions and a fermion that has not previously interacted with that given system. That is, for systems that do not obviously violate the Messiah-Greenberg symmetrization-postulate selection rule.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

